On the selection of Saffman-Taylor viscous fingers for divergent flow in a wedge

We study self-similar viscous fingering for the case of divergent flow within a wedge-shaped Hele-Shaw cell. Previous authors have conjectured the existence of a countably-infinite number of selected solutions, each distinguished by a different value of the relative finger angle. Interestingly, the associated solution branches have been posited to merge and disappear in pairs as the surface tension decreases. We demonstrate how exponential asymptotics is used to derive the selection mechanism. In addition, asymptotic predictions of the finger-to-wedge angle are given for different sized wedges and surface-tension values. The merging of solution branches is explained; this feature is qualitatively different to the case of classic Saffman-Taylor viscous fingering in a parallel channel configuration. The phenomena of branch merging in our self-similar problem relates to tip splitting instabilities in time-dependent flows in a circular geometry, where the viscous fingers destabilise and divide in two.

==> TIKZ/ACwalk.tex <==
\begin{tikzpicture}
\tikzstyle{divstyle}=[black]
\tikzstyle{circstyle}=[circle, draw=black, fill=white, inner sep=0pt, minimum size=0.2cm, line width=0.8pt]
\tikzstyle{secout}=[circle, draw=black, fill=black, inner sep=0pt, minimum size=0.22cm, line width=0.8pt]
\tikzstyle{secin}=[circle, draw=white, inner sep=0pt, minimum size=0.15cm, line width=0.8pt]
\tikzstyle{branchout}=[line width=2pt]
\tikzstyle{branchin}=[black, line width=0.5pt]
\tikzstyle{backstyle}=[fill=white, drop shadow]

% Sing 1
\newcommand*{\xc}{0}
\newcommand*{\yc}{0.85}
\newcommand*{\xs}{0.59}
\newcommand*{\ys}{1.45}
\newcommand*{\xmin}{-0.5}
\newcommand*{\xmax}{0.8}
\newcommand*{\ymax}{-0.2}
\newcommand*{\ymin}{-2}
\begin{axis}[width=5.5cm,
  height=4cm,
  at={(0cm, 0cm)},
  xmin=-0.5,
  xmax=\xmax,
  ymin=-.2,
  ymax=2,
  scale only axis,
  axis on top,
  ticks=none,
  xtick=\empty,
  ytick=\empty,
  tick align=inside,
  % ytick style={font=\tiny},
  % xtick style={font=\tiny},
	xlabel={$\mathrm{Re}(\zeta)$},
	ylabel={$\mathrm{Im}(\zeta)$},
  yticklabels={,,},
  xticklabels={,,},
	axis background/.style={fill=gray!10},
	name=plot1]
	\draw[thick, black] (-0.5, 0) -- (1,0);
	\draw[thin, gray!80] (0, -0.2) -- (0,2);
% \draw[line width=0.9pt] (\xmin, 0) -- (-1, 0);
% \draw[line width=0.9pt] (1, 0) -- (\xmax, 0);

% \draw[line width=0.9pt, dotted] (0, \ymin) -- (0, \ymax);

% \path[pattern=north east lines] (\xmin,0) rectangle (-1,0.08);
% \path[pattern=north east lines] (1,0) rectangle (\xmax,0.08);

\draw[->, line width=1pt] (-0.37, 0) -- (-0.37, 1.7) -- (0.3, 1.7) node[above, pos=0.5, scale=0.8] {\contour{gray!10}{path of analytic continuation}};
% \draw[->, densely dashed,line width=1pt] (-0.5, 0) -- (-0.5, -0.6) -- (-1.6, -0.6) -- (-1.6, 0.3) node[above] {$-\zeta$};

% \node at (-0.15, -0.108) {$J$};
% \node at (0.15, -0.102) {$J'$};
% \node at (-1, -0.11) {$S$};
% \node at (1, -0.11) {$S'$};


% Origin
\draw[gray!90] (0, 0) -- ++(145:0.4cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = 0$};

% i branch point
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0, 1) -- (1, 1);
\draw[gray!90] (0, 1) -- ++(145:0.4cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = \mathrm{i}$};
\node[secout, scale=0.7] at (0, 1) {};

% Central singularity 
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (\xc, \yc) -- (1, \yc);
\draw[gray!90] (0, \yc) -- ++(145:0.4cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = \zeta_{\text{C}}$};
\node[circstyle] at (\xc,\yc) {};

% Singularity 1
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (\xs, \ys) -- (1, \ys);
\draw[gray!90] (\xs, \ys) -- ++(145:0.4cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = \zeta_1$};
\node[circstyle] at (\xs,\ys) {};


% \node[draw, fill=white, inner sep=0.1cm] at (0, 0.8) {Sheet $\varnothing$};
% \node at (1.95, 0.9) {Sheet $\varnothing$};



\end{axis};
\node[inner sep=0pt] (russell) at (-4.1,2.3)
    {\includegraphics[trim=50 150 190 100, width=3.7cm]{figures/AC_Edit_Line.pdf}};
\node [anchor=west] at (-3.7,-0.2) {$\mathrm{Re}(\zeta)$};
\node [anchor=west] at (-6.65,1) {$\mathrm{Im}(\zeta)$};
\node [anchor=west] at (-6.8,3) {$\mathrm{Re}(q_0)$};
\node [anchor=west] at (-5.8, 4.3) {(a)};
\node [anchor=west] at (-0.2, 4.3) {(b)};

\end{tikzpicture}


==> TIKZ/BifurcationDiagram_channelandvsBA.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=5.5cm,
    at={(-5cm, 0cm)},
    xmin={0},
    xmax={1},
    minor tick num=1,
    ymin={0.5},
    ymax={1},
    ylabel = {$\lambda$},
    ylabel style ={rotate=-90},
    xtick = {0,0.2,0.4,0.6,0.8,1},
    ytick = {0.5,0.6,0.7,0.8, 0.9,1},
    xlabel = {$\epsilon^2$},
    ylabel style={xshift=0.2cm},
    xlabel style={yshift=0.2cm},
]
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch1.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch2.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch3.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch4.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch5.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch6.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch7.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch8.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch9.txt};

\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch10.txt};

\end{axis}

\begin{axis}[
    width=7cm,
    height=5.5cm,
    at={(1.8cm, 0cm)},
    xmin={0},
    xmax={1},
    ymin={0.5},
    ymax={1},
    minor tick num=1,
    xtick = {0,0.2,0.4,0.6,0.8,1},
    ytick = {0.5,0.6,0.7,0.8,0.9,1},
    xticklabels = {0,0.2,0.4,0.6,0.8,1},
    xlabel = {$\epsilon^2$},
    ylabel = {$\lambda$},
    ylabel style ={rotate=-90},
    ylabel style={xshift=0.2cm},
    xlabel style={yshift=0.2cm},
]
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch12_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch34_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch56_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch78_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch910_long_new.txt};
\addplot[color=black, mark=o, mark size=0.6mm, mark options={line width=0.7pt}, only marks] table [x=epssquared,y=lambda]{DATA/BenAmarData20degrees_epsilon.txt};
\end{axis}

\node [anchor=west] at (-5.2,4.2) {(a)};
\node [anchor=west] at (1.6,4.2) {(b)};
\node [anchor=west, scale=0.8] at (0.35,0.62) {$\lambda_1$};
\node [anchor=west, scale=0.8] at (0.35,1.5) {$\lambda_2$};
\node [anchor=west, scale=0.8] at (0.35,2.05) {$\lambda_3$};
\node [anchor=west, scale=0.8] at (0.35,2.42) {$\lambda_4$};
\node [anchor=west, scale=0.8] at (7.15,1.17) {$\lambda_1$};
\node [anchor=west, scale=0.8] at (7.15,1.71) {$\lambda_2$};
\node [anchor=west, scale=0.8] at (7.15,2.15) {$\lambda_3$};
\node [anchor=west, scale=0.8] at (7.15,2.45) {$\lambda_4$};

\end{tikzpicture}

==> TIKZ/BifurcationDiagrams.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=7.5cm,
    height=5.5cm,
    at={(-5cm, 0cm)},
    xmin={0},
    xmax={0.5},
    grid=major,
    grid style={gray!30},
    minor tick num = 4,
    ymin={0.5},
    ymax={1},
    ylabel = {$\lambda$},
    xtick = {0,0.1,0.2,0.3,0.4,0.5},
    ytick = {0.5,0.6,0.7,0.8, 0.9,1},
    xticklabels = {,,,,,},
]
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch1.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch2.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch3.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch4.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch5.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch6.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch7.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch8.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch9.txt};

\addplot[color=black, thin] table [x=x, y=y]{DATA/0branch10.txt};






\end{axis}

\begin{axis}[
    width=7.5cm,
    height=5.5cm,
    at={(1.3cm, 0cm)},
    xmin={0},
    xmax={0.5},
    grid=major,
    grid style={gray!30},
    minor tick num = 4,
    ymin={0.5},
    ymax={1},
    xtick = {0,0.1,0.2,0.3,0.4,0.5},
    ytick = {0.5,0.6,0.7,0.8,0.9,1 },
    yticklabels = {,,,,,},
    xticklabels = {,,,,,},
]
\addplot[color=black, thin] table [x=x, y=y]{DATA/5branch12.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/5branch34.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/5branch56.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/5branch78.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/5branch910.txt};
\end{axis}
\begin{axis}[
    width=7.5cm,
    height=5.5cm,
    at={(-5cm, -4.7cm)},
    xmin={0},
    xmax={0.5},
    grid=major,
    grid style={gray!30},
    minor tick num = 4,
    ymin={0.5},
    ymax={1},
    xlabel = {$\epsilon^2$},
    ylabel = {$\lambda$},
    xtick = {0,0.1,0.2,0.3,0.4, 0.5},
    ytick = {0.5,0.6,0.7,0.8, 0.9,1},
    xticklabels = {0,0.1,0.2,0.3,0.4,}
]
\addplot[color=black, thin] table [x=x, y=y]{DATA/10branch12_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/10branch34_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/10branch56_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/10branch78_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/10branch910_long_new.txt};
\end{axis}
\begin{axis}[
    width=7.5cm,
    height=5.5cm,
    at={(1.3cm, -4.7cm)},
    xmin={0},
    xmax={0.5},
    ymin={0.5},
    grid= major,
    grid style={gray!30},
    minor tick num = 4,
    ymax={1},
    xlabel = {$\epsilon^2$},
    xtick = {0,0.1,0.2,0.3,0.4, 0.5},
    ytick = {0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels = {,,,,,},
    xticklabels = {0,0.1,0.2,0.3,0.4, }
]
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch12_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch34_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch56_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch78_long_new.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch910_long_new.txt};
\end{axis}
\node [anchor=west] at (-5,4.2) {(a) $\theta_0 = 0^\circ$};
\node [anchor=west] at (1.3,4.2) {(b) $\theta_0 = 5^\circ$};
\node [anchor=west] at (-5,-0.5) {(c) $\theta_0 = 10^\circ$};
\node [anchor=west] at (1.3,-0.5) {(d) $\theta_0 = 20^\circ$};

\end{tikzpicture}

==> TIKZ/BifurcationDiagramvsBA.tex <==
\begin{tikzpicture}


\begin{axis}[
    width=10cm,
    height=8cm,
    xmin={0},
    xmax={1},
    ymin={0.5},
    ymax={1},
    minor tick num=5,
    grid = major,
    xtick = {0,0.2,0.4,0.6,0.8,1},
    ytick = {0.5,0.6,0.7,0.8,0.9,1 },
    xticklabels = {0,0.2,0.4,0.6,0.8,1},
    yticklabels = {0.5,0.6,0.7,0.8,0.9,1},
    xlabel = {$\epsilon^2$},
    ylabel = {$\lambda$},
    ylabel style ={rotate=-90},
]
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch12_long.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch34_long.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch56_long.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch78_long.txt};
\addplot[color=black, thin] table [x=x, y=y]{DATA/20branch910_long.txt};
\addplot[color=black, mark=o, mark size=0.7mm, mark options={line width=1.2pt}, only marks] table [x=epssquared,y=lambda]{DATA/BenAmarData20degrees_epsilon.txt};
\end{axis}
\end{tikzpicture}

==> TIKZ/LambdaLimitPlots.tex <==
\begin{tikzpicture}

\pgfplotstableread{
x	y
0.5       5.17
0.5050    5.1626
0.5152    5.1450
0.5253    5.1297
0.5355    5.1172
0.5457    5.1080
0.5559    5.1025
0.5660    5.1013
0.5762    5.1048
0.5864    5.1133
0.5966    5.1269
0.6067    5.1457
0.6169    5.1695
0.6271    5.1980
0.6372    5.2306
0.6474    5.2669
0.6576    5.3064
0.6678    5.3487
0.6779    5.3934
0.6881    5.4402
0.6983    5.4890
0.7084    5.5395
0.7186    5.5917
0.7288    5.6456
0.7390    5.7013
0.7491    5.7586
0.7593    5.8179
0.7695    5.8792
0.7797    5.9426
0.7898    6.0084
0.8000    6.0768
}\testdataA

\pgfplotstableread{
x	y
0.5       1.32
0.5050    1.3814
0.5152    1.5155
0.5253    1.6645
0.5355    1.8305
0.5457    2.0161
0.5559    2.2243
0.5660    2.4585
0.5762    2.7227
0.5864    3.0217
0.5966    3.3607
0.6067    3.7455
0.6169    4.1824
0.6271    4.6781
0.6372    5.2397
0.6474    5.8750
0.6576    6.5923
0.6678    7.4007
0.6779    8.3106
0.6881    9.3338
0.6983   10.4838
0.7084   11.7763
0.7186   13.2298
0.7288   14.8659
0.7390   16.7102
0.7491   18.7930
0.7593   21.1508
0.7695   23.8273
0.7797   26.8755
0.7898   30.3605
0.8000   34.3623
}\testdataB

\begin{axis}[
    width=7cm,
    height=5.5cm,
    at={(-5.2cm, 0cm)},
    xmin={0.5},
    xmax={0.8},
    ymin={0},
    ymax={40},
    grid=major,
    grid style={gray!30},
    xlabel={$\lambda$},
    ylabel={$\mathrm{Re}(\chi(0))$},
    xtick = {0.5, 0.6, 0.7, 0.8},
    ytick = {0, 10, 20, 30, 40},
]

\addplot[color=black, line width = 0.25mm, densely dashed] table [x=x, y=y]{\testdataA};
\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdataB};
\addplot[color=black, densely dotted] coordinates{(0.637, 0) (0.637,5.1)};
\addplot[color=black, thin] coordinates{(0.78, 27) (0.763,30)};


\end{axis}
\pgfplotstableread{
x	y
0 0.5 
5 0.545 
10 0.58 
20 0.637 
30 0.6825 
40 0.72 
50 0.75
}\testdata

\begin{axis}[
    width=7cm,
    height=5.5cm,
    at={(1.5cm, 0cm)},
    xmin={0},
    xmax={50},
    ymin={0.5},
    ymax={0.8},
    grid=major,
    grid style={gray!30},
    xlabel={$\theta_0(^\circ)$},
    ylabel={$\lambda_{\text{lim}}$},
    ylabel style={at={(-0.07,0.5)}},
    xtick = {0, 10, 20, 30, 40, 50},
    ytick = {0.5,0.55, 0.6, 0.65, 0.7,0.75, 0.8},
    yticklabels = {0.5, ,0.6, , 0.7, , 0.8},
]

\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdata};

\end{axis}
\node [anchor=north] at (-2.67,0) {$\lambda_{\text{lim}}$};
\node [anchor=north, scale=0.8] at (-0.5,1) {$\mathrm{Re}(\chi_1(0))$};
\node [anchor=north, scale=0.8] at (-0.6,3.37) {$\mathrm{Re}(\chi_{\text{C}}(0))$};

\node [anchor=west] at (-5.3,4.2) {(a)};
\node [anchor=west] at (1.4,4.2) {(b)};

\end{tikzpicture}

==> TIKZ/LeadingOrderSolutions.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=4.2cm,
    height=4.3cm,
    at={(-7cm, 0cm)},
    xmin={-4},
    xmax={4},
    ymin={0.9},
    ymax={1},
    ytick = {0.9,0.925,0.95,0.975,1},
    yticklabels = {0.9,,0.95,,1},
    xlabel = {$\xi$},
    xlabel style={at={(0.5,0.1)}},
    grid=major,
    grid style={grey!15},
    tick label style={scale=0.8},  
]
\addplot[color=black, thin] table [x=zeta, y=x0]{DATA/LeadingOrder20degreeslambda0p6_x0.txt};
\addplot[color=black, thin] table [x=zeta, y=x0]{DATA/LeadingOrder20degreeslambda0p6_x0_neg.txt};


\end{axis}

\begin{axis}[
    width=4.2cm,
    height=4.3cm,
    at={(-3.57cm, 0cm)},
    xmin={-4},
    xmax={4},
    ymin={-0.1},
    ymax={0.1},
    tick label style={scale=0.8}, 
    xlabel = {$\xi$},
    xlabel style={at={(0.5,0.1)}},
    grid=major,
    grid style={grey!15},
    ytick = {-0.1,-0.05,0,0.05,0.1},
    yticklabels = {-0.1,, 0,, 0.1},
]
\addplot[color=black, thin] table [x=zeta, y=y0]{DATA/LeadingOrder20degreeslambda0p6_y0.txt};
\addplot[color=black, thin] table [x=zeta, y=y0]{DATA/LeadingOrder20degreeslambda0p6_y0_neg.txt};
\end{axis}
\begin{axis}[
    width=4.2cm,
    height=4.3cm,
    at={(-0.14cm, 0cm)},
    xmin={-4},
    xmax={4},
    ymin={0},
    ymax={1},
    xlabel = {$\xi$},
    xlabel style={at={(0.5,0.1)}},
    ytick = {0,0.25,0.5,0.75,1},
    yticklabels = {0,,0.5,,1},
    grid=major,
    grid style={grey!15},
    tick label style={scale=0.8},  
]
\addplot[color=black, thin] table [x=zeta, y=q0]{DATA/LeadingOrder20degreeslambda0p6_q0.txt};
\addplot[color=black, thin] table [x=zeta, y=q0]{DATA/LeadingOrder20degreeslambda0p6_q0_neg.txt};
\end{axis}
\begin{axis}[
    width=4.2cm,
    height=4.3cm,
    at={(3.29cm, 0cm)},
    xmin={-4},
    xmax={4},
    ymin={-pi},
    ymax={0},
    xlabel = {$\xi$},
    tick label style={scale=0.8},  
    ytick = {-pi,-3*pi/4, -pi/2,-pi/4, 0},
    xlabel style={at={(0.5,0.1)}},
    grid=major,
    grid style={grey!15},
    yticklabels = {$-\pi$, , $-\frac{\pi}{2}$, , 0},
]
\addplot[color=black, thin] table [x=zeta, y=theta0]{DATA/LeadingOrder20degreeslambda0p6_tau0.txt};
\addplot[color=black, thin] table [x=zeta, y=theta0]{DATA/LeadingOrder20degreeslambda0p6_tau0_neg.txt};
\end{axis}
\node [anchor=west] at (-7.2,3.07) {(a) $x_0(\xi)$};
\node [anchor=west] at (-3.77,3.07) {(b) $y_0(\xi)$};
\node [anchor=west] at (-0.34,3.07) {(c) $q_0(\xi)$};
\node [anchor=west] at (3.09,3.07) {(d) $\tau_0(\xi)$};

\end{tikzpicture}

==> TIKZ/PhysicalProfile.tex <==
\begin{tikzpicture}
\tikzstyle{secout}=[circle, draw=black, fill=black, inner sep=0pt, minimum size=0.22cm, line width=0.8pt]

\pgfplotstableread{
x	y
 1.0000   -0.0000
    1.0000   -0.0008
    0.9999   -0.0030
    0.9997   -0.0065
    0.9991   -0.0113
    0.9979   -0.0172
    0.9958   -0.0240
    0.9928   -0.0313
    0.9888   -0.0386
    0.9839   -0.0455
    0.9785   -0.0518
    0.9727   -0.0574
    0.9668   -0.0621
    0.9610   -0.0662
    0.9552   -0.0696
    0.9497   -0.0724
    0.9445   -0.0747
    0.9394   -0.0767
    0.9347   -0.0784
    0.9301   -0.0797
    0.9301   -0.0797
    0.9140   -0.0834
    0.9006   -0.0853
    0.8893   -0.0863
    0.8795   -0.0867
    0.8709   -0.0869
    0.8632   -0.0869
    0.8563   -0.0867
    0.8500   -0.0866
    0.8442   -0.0863
    0.8389   -0.0861
    0.8340   -0.0858
    0.8294   -0.0855
    0.8251   -0.0852
    0.8210   -0.0850
    0.8172   -0.0847
    0.8136   -0.0844
    0.8102   -0.0842
    0.8069   -0.0839
    0.8039   -0.0836
    0.8039   -0.0836
    0.7557   -0.0792
    0.7289   -0.0765
    0.7105   -0.0746
    0.6965   -0.0732
    0.6853   -0.0720
    0.6760   -0.0710
    0.6680   -0.0702
    0.6611   -0.0695
    0.6549   -0.0688
    0.6494   -0.0682
    0.6444   -0.0677
    0.6398   -0.0672
    0.6356   -0.0668
    0.6317   -0.0664
    0.6281   -0.0660
    0.6247   -0.0657
    0.6216   -0.0653
    0.6186   -0.0650
    0.6158   -0.0647
}\testdataB

\begin{axis}[
    width=0.7\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1.3},
    ymin={-0.231},
    ymax={0.231},
    xticklabels = {,,},
    yticklabels = {,,},
    axis line style={draw=none},
    tick style={draw=none},
]

\addplot+[name path=red_dash_top, mark=none, black, thin] coordinates {(0,0) (0.7,0.0736)};
\addplot+[name path=red_dash_bottom, mark=none, black, thin] coordinates {(0,0) (0.7,-0.0736)};

\addplot+[name path=black_top, mark=none, black, thick] coordinates {(0,0) (1.5,0.2645)};
\addplot+[name path=black_bottom, mark=none, black, thick] coordinates {(0,0) (1.5,-0.2645)};
\addplot+[name path=a, mark=none, white] coordinates{(0.68, 0.07) (1,0)};
\addplot+[name path=b, mark=none, white] coordinates{(0.68, -0.07) (1,0)};

\addplot[name path=red_top, color=black, thin] table [x=x, y=y]{DATA/test_data_A.dat};
\addplot[name path=red_bottom, color=black, thin] table [x=x, y=y]{\testdataB};

\addplot[gray!35] fill between[of=black_top and black_bottom];
\addplot[white] fill between[of=red_dash_top and red_dash_bottom];
\addplot[white] fill between[of=red_top and red_bottom];
\addplot[white] fill between[of=a and b];


\node [anchor=south west] at (axis cs:0.985,-0.005) {$C$};
\node [anchor=north west] at (axis cs:0.983,0.01) {$E$};

\draw[gray!90] (axis cs:1, 0) -- ++(145:0.3cm) -- ++(180:0.15cm) node[black, scale=0.9, anchor=east] {$\hat{z} = 1$};
\node[secout, scale=0.5] at (axis cs:1, 0) {};

\end{axis}


\node [anchor=south west] at (-0.45,1.50) {$B$};
\node [anchor=north west] at (-0.45,1.63) {$F$};

\node [anchor=south west] at (7.8,3) {$A$};
\node [anchor=south west] at (7.8, 1.35) {$D$};
\node [anchor=south west] at (7.8,-0.2) {$G$};

\node [anchor=west] at (2.2, 1.55) {$\theta_0$};
\draw[thick] (2.1,1.16) arc[start angle=-31, end angle=31, radius=0.8cm];
\node [anchor=west] at (3.1, 1.55) {$\lambda\theta_0$};
\draw[thick] (3.08,1.22) arc[start angle=-22, end angle=22, radius=0.95cm];


\draw[->, line width=1.5pt, white] (0, 1.57) -- (1.02, 1.57);
\draw[->, line width=1pt] (0, 1.57) -- (1, 1.57) node[below,pos=0.7] {\contour{white}{$\hat{x}$}};
\draw[->, line width=1pt] (0, 1.57) -- (0, 2.57) node[right, pos=0.7] {\contour{white}{$\hat{y}$}};

\end{tikzpicture}

==> TIKZ/SingularitiesAndBranches.tex <==
\begin{tikzpicture}
\tikzstyle{divstyle}=[black]
\tikzstyle{circstyle}=[circle, draw=black, fill=white, inner sep=0pt, minimum size=0.2cm, line width=0.8pt]
\tikzstyle{secout}=[circle, draw=black, fill=black, inner sep=0pt, minimum size=0.22cm, line width=0.8pt]
\tikzstyle{secin}=[circle, draw=white, inner sep=0pt, minimum size=0.15cm, line width=0.8pt]
\tikzstyle{branchout}=[line width=2pt]
\tikzstyle{branchin}=[black, line width=0.5pt]
\tikzstyle{backstyle}=[fill=white, drop shadow]

% Sing 1
\newcommand*{\xc}{0}
\newcommand*{\yc}{0.85}
\newcommand*{\xs}{0.59}
\newcommand*{\ys}{1.45}
\newcommand*{\xmin}{-0.8}
\newcommand*{\xmax}{0.8}
\newcommand*{\ymax}{2}
\newcommand*{\ymin}{-2}

% Figure a
\begin{axis}[width=3.9cm,
  height=3.5cm,
  xmin=\xmin,
  xmax=\xmax,
  ymin=\ymin,
  ymax=\ymax,
  at={(-7cm, 0cm)},
  scale only axis,
  axis on top,
  ticks=none,
  xtick=\empty,
  ytick=\empty,
  tick align=inside,
  % ytick style={font=\tiny},
  % xtick style={font=\tiny},
	xlabel={$\mathrm{Re}(\zeta)$},
	ylabel={$\mathrm{Im}(\zeta)$},
  yticklabels={,,},
  xticklabels={,,},
	axis background/.style={fill=gray!3},
	name=plot1]
	\draw[thin, gray!80] (-1, 0) -- (1,0);
	\draw[thin, gray!80] (0, -2) -- (0,2);

% Origin
\draw[gray!90] (0, 0) -- ++(145:0.3cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = 0$};


% i branch point
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0, 1) -- (1, 1);
\draw[gray!90] (0, 1) -- ++(145:0.3cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = \mathrm{i}$};
\node[secout, scale=0.7] at (0, 1) {};
% -i branch point
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0, -1) -- (1, -1);
\draw[gray!90] (0, -1) -- ++(145:0.3cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = -\mathrm{i}$};
\node[secout, scale=0.7] at (0, -1) {};


% Singularity 1
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (\xs, \ys) -- (1, \ys);
\draw[gray!90] (\xs, \ys) -- ++(145:0.3cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = \zeta_1$};
\node[circstyle, scale=0.8] at (\xs,\ys) {};
% Singularity 1 bar
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (\xs, -\ys) -- (1, -\ys);
\draw[gray!90] (\xs, -\ys) -- ++(145:0.3cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = \bar{\zeta_1}$};
\node[circstyle, scale=0.8] at (\xs,-\ys) {};


\end{axis};

% Figure b
\begin{axis}[width=3.9cm,
  height=3.5cm,
  xmin=\xmin,
  xmax=\xmax,
  ymin=\ymin,
  ymax=\ymax,
  at={(-2.5cm, 0cm)},
  scale only axis,
  axis on top,
  ticks=none,
  xtick=\empty,
  ytick=\empty,
  tick align=inside,
  % ytick style={font=\tiny},
  % xtick style={font=\tiny},
	xlabel={$\mathrm{Re}(\zeta)$},
	ylabel={$\mathrm{Im}(\zeta)$},
  yticklabels={,,},
  xticklabels={,,},
	axis background/.style={fill=gray!3},
	name=plot1]
	\draw[thin, gray!80] (-1, 0) -- (1,0);
	\draw[thin, gray!80] (0, -2) -- (0,2);


% Origin
\draw[gray!90] (0, 0) -- ++(145:0.3cm) -- ++(180:0.15cm) node[black, scale=0.8, anchor=east] {$\zeta = 0$};

% i branch point
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0, 1.1) -- (0, 2.5);
\draw[gray!90] (0, 1.1) -- ++(145:0.3cm) -- ++(180:0.2cm);
\node[black, scale=0.8, anchor=east] at (-0.21,1.32) {$\zeta = \mathrm{i}$};
\node[secout, scale=0.7] at (0, 1.1) {};
% -i branch point
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0, -1.1) -- (0, -2.5);
\draw[gray!90] (0, -1.1) -- ++(145:0.3cm) -- ++(180:0.15cm);
\node[black, scale=0.8, anchor=east] at (-0.15, -0.95) {$\zeta = -\mathrm{i}$};
\node[secout, scale=0.7] at (0, -1.1) {};


% Central singularity 
\draw[line width=1.5pt, white, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (\xc, \yc) -- (0, 2);
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (\xc, \yc) -- (0, 2);
\draw[gray!90] (0, \yc) -- ++(145:0.3cm) -- ++(180:0.15cm);
\node[black, scale=0.8, anchor=east] at(-0.13, 1.02){$\zeta = \zeta_{\text{C}}$};
\node[circstyle,scale=0.8] at (\xc,\yc) {};
% Central singularity bar
\draw[line width=1.5pt, white, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (\xc, -\yc) -- (0, -2);
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (\xc, -\yc) -- (0, -2);
\draw[gray!90] (0, -\yc) -- ++(145:0.3cm) -- ++(180:0.15cm);
\node[black, scale=0.8, anchor=east] at (-0.15,-0.6) {$\zeta = \bar{\zeta_{\text{C}}}$};
\node[circstyle,scale=0.8] at (\xc,-\yc) {};

\end{axis};

% Figure c
\begin{axis}[width=3.9cm,
  height=3.5cm,
  xmin=\xmin,
  xmax=\xmax,
  ymin=\ymin,
  ymax=\ymax,
  at={(2cm, 0cm)},
  scale only axis,
  axis on top,
  ticks=none,
  xtick=\empty,
  ytick=\empty,
  tick align=inside,
  % ytick style={font=\tiny},
  % xtick style={font=\tiny},
	xlabel={$\mathrm{Re}(\zeta)$},
	ylabel={$\mathrm{Im}(\zeta)$},
  yticklabels={,,},
  xticklabels={,,}, 
	axis background/.style={fill=gray!3},
	name=plot1]
	\draw[thin, gray!80] (-1, 0) -- (1,0);
	\draw[thin, gray!80] (0, -2) -- (0,2);


% Origin
\draw[gray!90] (0, 0) -- ++(35:0.3cm) -- ++(0:0.15cm) node[black, scale=0.8, anchor=west] {$\zeta = 0$};

% i branch point
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0, 1) -- (-1, 1);
\draw[gray!90] (0, 1) -- ++(35:0.3cm) -- ++(0:0.15cm) node[black, scale=0.8, anchor=west] {$\zeta = \mathrm{i}$};
\node[secout, scale=0.7] at (0, 1) {};
% -i branch point
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0, -1) -- (-1, -1);
\draw[gray!90] (0, -1) -- ++(35:0.3cm) -- ++(0:0.15cm) node[black, scale=0.8, anchor=west] {$\zeta = -\mathrm{i}$};
\node[secout, scale=0.7] at (0, -1) {};


% Singularity 2
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-\xs, \ys) -- (-1, \ys);
\draw[gray!90] (-\xs, \ys) -- ++(35:0.3cm) -- ++(0:0.15cm) node[black, scale=0.8, anchor=west] {$\zeta = \zeta_2$};
\node[circstyle, scale=0.8] at (-\xs,\ys) {};
% Singularity 1 bar
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-\xs, -\ys) -- (-1, -\ys);
\draw[gray!90] (-\xs, -\ys) -- ++(35:0.3cm) -- ++(0:0.15cm) node[black, scale=0.8, anchor=west] {$\zeta = \bar{\zeta_2}$};
\node[circstyle, scale=0.8] at (-\xs,-\ys) {};

\end{axis};

\node [anchor=west] at (-7.2,3.8) {(a)};
\node [anchor=west] at (-2.7,3.8) {(b)};
\node [anchor=west] at (1.8, 3.8) {(c)};
\end{tikzpicture}


==> TIKZ/Singularityzeta1.tex <==
\begin{tikzpicture}



\begin{axis}[
    width=0.7\linewidth,
    height=0.6\linewidth,
    xmin={0},
    xmax={1.8},
    ymin={0},
    ymax={3.8},
    xlabel={$Re(\zeta)$},
    ylabel={$Im(\zeta)$},
    xtick = {0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6},
    ytick = {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
    axis line style={draw=none},
    tick style={draw=none},
]

\addplot[mark=none, gray!70] coordinates {(0,1.2222) (0.1172,1.1486) (0.2699,1.09631) (0.4246,1.0623) (0.5801,1.0323) (0.7382,1.0005) (0.9008,0.9630) (1.0693,0.9159) (1.2451,0.8552)};
\addplot[mark=none, gray!70] coordinates {(0,1.5) (0.1145,1.4499) (0.2533, 1.3976) (0.4140, 1.3550)  (0.5854, 1.3237) (0.7627, 1.2972) (0.9464, 1.2697) (1.1381, 1.2369) (1.3400, 1.1945)};
\addplot[mark=none, gray!70] coordinates {(0, 1.8571) (0.1207, 1.8245) (0.2580, 1.7891) (0.4139, 1.7546) (0.5875, 1.7251) (0.7753, 1.7017) (0.9748, 1.6821) (1.1858, 1.6627) (1.4101, 1.6397)};
\addplot[mark=none, gray!70] coordinates {(0, 2.3333) (0.1283, 2.3167) (0.2702, 2.2989) (0.4273, 2.2813) (0.6006, 2.2656) (0.7904, 2.2534) (0.9963, 2.2453) (1.2181, 2.2405) (1.4566, 2.2374)};
\addplot[mark=none, gray!70] coordinates {(0, 3) (0.1364, 3.0001) (0.2845,3.0007) (0.4457, 3.0026) (0.6211, 3.0068) (0.8120, 3.0141) (1.0191, 3.0254) (1.2436, 3.0412) (1.4866, 3.0617)};


\addplot[mark=none, gray!70] coordinates {(0,1.2222) (0,1.5) (0, 1.8571) (0, 2.3333) (0, 3)};
\addplot[mark=none, gray!70] coordinates {(0.1172,1.1486) (0.1145,1.4499) (0.1207, 1.8245) (0.1283, 2.3167)  (0.1364, 3.0001)};
\addplot[mark=none, gray!70] coordinates {(0.2699,1.09631) (0.2533, 1.3976) (0.2580, 1.7891) (0.2702, 2.2989) (0.2845,3.0007)};
\addplot[mark=none, gray!70] coordinates {(0.4246,1.0623) (0.4140, 1.3550) (0.4139, 1.7546) (0.4273, 2.2813) (0.4457, 3.0026)};
\addplot[mark=none, gray!70] coordinates {(0.5801,1.0323) (0.5854, 1.3237) (0.5875, 1.7251) (0.6006, 2.2656) (0.6211, 3.0068)};
\addplot[mark=none, gray!70] coordinates {(0.7382,1.0005) (0.7627, 1.2972) (0.7753, 1.7017) (0.7904, 2.2534) (0.8120, 3.0141)};
\addplot[mark=none, gray!70] coordinates {(0.9008,0.9630) (0.9464, 1.2697) (0.9748, 1.6821) (0.9963, 2.2453)  (1.0191, 3.0254)};
\addplot[mark=none, gray!70] coordinates {(1.0693,0.9159) (1.1381, 1.2369) (1.1858, 1.6627) (1.2181, 2.2405)  (1.2436, 3.0412)};
\addplot[mark=none, gray!70] coordinates {(1.2451,0.8552) (1.3400, 1.1945) (1.4101, 1.6397) (1.4566, 2.2374)  (1.4866, 3.0617)};

\draw [-, thick](0,0) -- (1.6,0);
\draw [-, thick](0,0) -- (0,3.5);

\node [anchor=south west, gray] at (axis cs:-0.01,3.03) {$0^\circ$};
\node [anchor=south west, gray] at (axis cs:0.11,3.03) {$5^\circ$};
\node [anchor=south west, gray] at (axis cs:0.25,3.03) {$10^\circ$};
\node [anchor=south west, gray] at (axis cs:0.41,3.04) {$15^\circ$};
\node [anchor=south west, gray] at (axis cs:0.6,3.04) {$20^\circ$};
\node [anchor=south west, gray] at (axis cs:0.78,3.05) {$25^\circ$};
\node [anchor=south west, gray] at (axis cs:0.98,3.06) {$30^\circ$};
\node [anchor=south west, gray] at (axis cs:1.22,3.07) {$35^\circ$};
\node [anchor=south west, gray] at (axis cs:1.45,3.1) {$40^\circ$};

\node [anchor=north west, gray] at (axis cs:1.24,0.85) {$0.55$};
\node [anchor=north west, gray] at (axis cs:1.34,1.22) {$0.6$};
\node [anchor=north west, gray] at (axis cs:1.41,1.68) {$0.65$};
\node [anchor=north west, gray] at (axis cs:1.46,2.28) {$0.7$};
\node [anchor=north west, gray] at (axis cs:1.48,3.08) {$0.75$};

\draw [-to, gray](0.1,3.4) -- (1.4,3.5);
\node [anchor = south, gray, rotate=2] at (axis cs: 0.7, 3.45) {$\theta_0$ increasing};
\draw [-to,gray](1.55,0.7) -- (1.68,3);
\node [anchor = south, gray, rotate=83.1] at (axis cs: 1.73, 1.9) {$\lambda$ increasing};



\addplot+[
  mark=x,
  only marks,
  mark size=3pt,
  mark options={line width=1.5pt},
  color=black
] 
  coordinates
  {(0,1.2222) (0.1172,1.1486) (0.2699,1.09631) (0.4246,1.0623) (0.5801,1.0323) (0.7382,1.0005) (0.9008,0.9630) (1.0693,0.9159) (1.2451,0.8552) (0,1.5) (0.1145,1.4499) (0.2533, 1.3976) (0.4140, 1.3550)  (0.5854, 1.3237) (0.7627, 1.2972) (0.9464, 1.2697) (1.1381, 1.2369) (1.3400, 1.1945) (0, 1.8571) (0.1207, 1.8245) (0.2580, 1.7891) (0.4139, 1.7546) (0.5875, 1.7251) (0.7753, 1.7017) (0.9748, 1.6821) (1.1858, 1.6627) (1.4101, 1.6397) (0, 2.3333) (0.1283, 2.3167) (0.2702, 2.2989) (0.4273, 2.2813) (0.6006, 2.2656) (0.7904, 2.2534) (0.9963, 2.2453) (1.2181, 2.2405) (1.4566, 2.2374) (0, 3) (0.1364, 3.0001) (0.2845,3.0007) (0.4457, 3.0026) (0.6211, 3.0068) (0.8120, 3.0141) (1.0191, 3.0254) (1.2436, 3.0412) (1.4866, 3.0617)};




\end{axis}


\end{tikzpicture}

==> TIKZ/Singularityzeta1_v2.tex <==
\begin{tikzpicture}
\tikzstyle{circstyle}=[circle, draw=black, fill=white, inner sep=0pt, minimum size=0.2cm, line width=0.8pt]
\tikzstyle{secout}=[circle, draw=black, fill=black, inner sep=0pt, minimum size=0.22cm, line width=0.8pt]
\tikzstyle{secin}=[circle, draw=white, inner sep=0pt, minimum size=0.15cm, line width=0.8pt]

\begin{axis}[
    width=0.9\linewidth,
    height=0.7\linewidth,
    xmin={-1.8},
    xmax={2},
    ymin={-3.8},
    ymax={4},
    xlabel={$\Re(\zeta)$},
    ylabel={$\Im(\zeta)$},
    xtick = {-1.6, -1.2, -0.8, -0.4, 0, 0.4, 0.8, 1.2, 1.6},
    ytick = {-3, -2, -1, 0, 1, 2, 3}
]

\addplot[mark=none, gray!70] coordinates {(-1.2451,0.8552)(-1.0693,0.9159)(-0.9008,0.9630)(-0.7382,1.0005)(-0.5801,1.0323)(-0.4246,1.0623)(-0.2699,1.09631)(-0.1172,1.1486) (0,1.2222) (0.1172,1.1486) (0.2699,1.09631) (0.4246,1.0623) (0.5801,1.0323) (0.7382,1.0005) (0.9008,0.9630) (1.0693,0.9159) (1.2451,0.8552)};
\addplot[mark=none, gray!70] coordinates {(-1.3400, 1.1945)(-1.1381, 1.2369)(-0.9464, 1.2697)(-0.7627, 1.2972)(-0.5854, 1.3237)(-0.4140, 1.3550)(-0.2533, 1.3976)(-0.1145,1.4499) (0,1.5) (0.1145,1.4499) (0.2533, 1.3976) (0.4140, 1.3550)  (0.5854, 1.3237) (0.7627, 1.2972) (0.9464, 1.2697) (1.1381, 1.2369) (1.3400, 1.1945)};
\addplot[mark=none, gray!70] coordinates {(-1.4101, 1.6397)(-1.1858, 1.6627)(-0.9748, 1.6821)(-0.7753, 1.7017)(-0.5875, 1.7251)(-0.4139, 1.7546)(-0.2580, 1.7891)(-0.1207, 1.8245) (0, 1.8571) (0.1207, 1.8245) (0.2580, 1.7891) (0.4139, 1.7546) (0.5875, 1.7251) (0.7753, 1.7017) (0.9748, 1.6821) (1.1858, 1.6627) (1.4101, 1.6397)};
\addplot[mark=none, gray!70] coordinates {(-1.4566, 2.2374)(-1.2181, 2.2405)(-0.9963, 2.2453)(-0.7904, 2.2534)(-0.6006, 2.2656)(-0.4273, 2.2813)(-0.2702, 2.2989)(-0.1283, 2.3167)(0, 2.3333) (0.1283, 2.3167) (0.2702, 2.2989) (0.4273, 2.2813) (0.6006, 2.2656) (0.7904, 2.2534) (0.9963, 2.2453) (1.2181, 2.2405) (1.4566, 2.2374)};
\addplot[mark=none, gray!70] coordinates {(-1.4866, 3.0617)(-1.2436, 3.0412)(-1.0191, 3.0254)(-0.8120, 3.0141)(-0.6211, 3.0068)(-0.4457, 3.0026)(-0.2845,3.0007)(-0.1364, 3.0001) (0, 3) (0.1364, 3.0001) (0.2845,3.0007) (0.4457, 3.0026) (0.6211, 3.0068) (0.8120, 3.0141) (1.0191, 3.0254) (1.2436, 3.0412) (1.4866, 3.0617)};

\addplot[mark=none, gray!70] coordinates {(-1.2451,-0.8552)(-1.0693,-0.9159)(-0.9008,-0.9630)(-0.7382,-1.0005)(-0.5801,-1.0323)(-0.4246,-1.0623)(-0.2699,-1.09631)(-0.1172,-1.1486) (0,-1.2222) (0.1172,-1.1486) (0.2699,-1.09631) (0.4246,-1.0623) (0.5801,-1.0323) (0.7382,-1.0005) (0.9008,-0.9630) (1.0693,-0.9159) (1.2451,-0.8552)};
\addplot[mark=none, gray!70] coordinates {(-1.3400, -1.1945)(-1.1381, -1.2369)(-0.9464, -1.2697)(-0.7627, -1.2972)(-0.5854, -1.3237)(-0.4140, -1.3550)(-0.2533, -1.3976)(-0.1145,-1.4499) (0,-1.5) (0.1145,-1.4499) (0.2533, -1.3976) (0.4140, -1.3550)  (0.5854, -1.3237) (0.7627, -1.2972) (0.9464, -1.2697) (1.1381, -1.2369) (1.3400, -1.1945)};
\addplot[mark=none, gray!70] coordinates {(-1.4101, -1.6397)(-1.1858, -1.6627)(-0.9748, -1.6821)(-0.7753, -1.7017)(-0.5875, -1.7251)(-0.4139, -1.7546)(-0.2580, -1.7891)(-0.1207, -1.8245) (0, -1.8571) (0.1207, -1.8245) (0.2580, -1.7891) (0.4139, -1.7546) (0.5875, -1.7251) (0.7753, -1.7017) (0.9748, -1.6821) (1.1858, -1.6627) (1.4101, -1.6397)};
\addplot[mark=none, gray!70] coordinates {(-1.4566, -2.2374)(-1.2181, -2.2405)(-0.9963, -2.2453)(-0.7904, -2.2534)(-0.6006, -2.2656)(-0.4273, -2.2813)(-0.2702, -2.2989)(-0.1283, -2.3167)(0, -2.3333) (0.1283, -2.3167) (0.2702, -2.2989) (0.4273, -2.2813) (0.6006, -2.2656) (0.7904, -2.2534) (0.9963, -2.2453) (1.2181, -2.2405) (1.4566, -2.2374)};
\addplot[mark=none, gray!70] coordinates {(-1.4866, -3.0617)(-1.2436, -3.0412)(-1.0191, -3.0254)(-0.8120, -3.0141)(-0.6211, -3.0068)(-0.4457, -3.0026)(-0.2845,-3.0007)(-0.1364, -3.0001) (0, -3) (0.1364, -3.0001) (0.2845,-3.0007) (0.4457, -3.0026) (0.6211, -3.0068) (0.8120, -3.0141) (1.0191, -3.0254) (1.2436, -3.0412) (1.4866, -3.0617)};

\addplot[mark=none, gray!70] coordinates {(0,1.2222) (0,1.5) (0, 1.8571) (0, 2.3333) (0, 3)};
\addplot[mark=none, gray!70] coordinates {(0.1172,1.1486) (0.1145,1.4499) (0.1207, 1.8245) (0.1283, 2.3167)  (0.1364, 3.0001)};
\addplot[mark=none, gray!70] coordinates {(0.2699,1.09631) (0.2533, 1.3976) (0.2580, 1.7891) (0.2702, 2.2989) (0.2845,3.0007)};
\addplot[mark=none, gray!70] coordinates {(0.4246,1.0623) (0.4140, 1.3550) (0.4139, 1.7546) (0.4273, 2.2813) (0.4457, 3.0026)};
\addplot[mark=none, gray!70] coordinates {(0.5801,1.0323) (0.5854, 1.3237) (0.5875, 1.7251) (0.6006, 2.2656) (0.6211, 3.0068)};
\addplot[mark=none, gray!70] coordinates {(0.7382,1.0005) (0.7627, 1.2972) (0.7753, 1.7017) (0.7904, 2.2534) (0.8120, 3.0141)};
\addplot[mark=none, gray!70] coordinates {(0.9008,0.9630) (0.9464, 1.2697) (0.9748, 1.6821) (0.9963, 2.2453)  (1.0191, 3.0254)};
\addplot[mark=none, gray!70] coordinates {(1.0693,0.9159) (1.1381, 1.2369) (1.1858, 1.6627) (1.2181, 2.2405)  (1.2436, 3.0412)};
\addplot[mark=none, gray!70] coordinates {(1.2451,0.8552) (1.3400, 1.1945) (1.4101, 1.6397) (1.4566, 2.2374)  (1.4866, 3.0617)};
\addplot[mark=none, gray!70] coordinates {(-0.1172,1.1486) (-0.1145,1.4499) (-0.1207, 1.8245) (-0.1283, 2.3167)  (-0.1364, 3.0001)};
\addplot[mark=none, gray!70] coordinates {(-0.2699,1.09631) (-0.2533, 1.3976) (-0.2580, 1.7891) (-0.2702, 2.2989) (-0.2845,3.0007)};
\addplot[mark=none, gray!70] coordinates {(-0.4246,1.0623) (-0.4140, 1.3550) (-0.4139, 1.7546) (-0.4273, 2.2813) (-0.4457, 3.0026)};
\addplot[mark=none, gray!70] coordinates {(-0.5801,1.0323) (-0.5854, 1.3237) (-0.5875, 1.7251) (-0.6006, 2.2656) (-0.6211, 3.0068)};
\addplot[mark=none, gray!70] coordinates {(-0.7382,1.0005) (-0.7627, 1.2972) (-0.7753, 1.7017) (-0.7904, 2.2534) (-0.8120, 3.0141)};
\addplot[mark=none, gray!70] coordinates {(-0.9008,0.9630) (-0.9464, 1.2697) (-0.9748, 1.6821) (-0.9963, 2.2453)  (-1.0191, 3.0254)};
\addplot[mark=none, gray!70] coordinates {(-1.0693,0.9159) (-1.1381, 1.2369) (-1.1858, 1.6627) (-1.2181, 2.2405)  (-1.2436, 3.0412)};
\addplot[mark=none, gray!70] coordinates {(-1.2451,0.8552) (-1.3400, 1.1945) (-1.4101, 1.6397) (-1.4566, 2.2374)  (-1.4866, 3.0617)};

\addplot[mark=none, gray!70] coordinates {(0,-1.2222) (0,-1.5) (0, -1.8571) (0, -2.3333) (0, -3)};
\addplot[mark=none, gray!70] coordinates {(0.1172,-1.1486) (0.1145,-1.4499) (0.1207, -1.8245) (0.1283, -2.3167)  (0.1364, -3.0001)};
\addplot[mark=none, gray!70] coordinates {(0.2699,-1.09631) (0.2533, -1.3976) (0.2580, -1.7891) (0.2702, -2.2989) (0.2845,-3.0007)};
\addplot[mark=none, gray!70] coordinates {(0.4246,-1.0623) (0.4140, -1.3550) (0.4139, -1.7546) (0.4273, -2.2813) (0.4457, -3.0026)};
\addplot[mark=none, gray!70] coordinates {(0.5801,-1.0323) (0.5854, -1.3237) (0.5875, -1.7251) (0.6006, -2.2656) (0.6211, -3.0068)};
\addplot[mark=none, gray!70] coordinates {(0.7382,-1.0005) (0.7627, -1.2972) (0.7753, -1.7017) (0.7904, -2.2534) (0.8120, -3.0141)};
\addplot[mark=none, gray!70] coordinates {(0.9008,-0.9630) (0.9464, -1.2697) (0.9748, -1.6821) (0.9963, -2.2453)  (1.0191, -3.0254)};
\addplot[mark=none, gray!70] coordinates {(1.0693,-0.9159) (1.1381, -1.2369) (1.1858, -1.6627) (1.2181, -2.2405)  (1.2436, -3.0412)};
\addplot[mark=none, gray!70] coordinates {(1.2451,-0.8552) (1.3400, -1.1945) (1.4101, -1.6397) (1.4566, -2.2374)  (1.4866, -3.0617)};
\addplot[mark=none, gray!70] coordinates {(-0.1172,-1.1486) (-0.1145,-1.4499) (-0.1207, -1.8245) (-0.1283, -2.3167)  (-0.1364, -3.0001)};
\addplot[mark=none, gray!70] coordinates {(-0.2699,-1.09631) (-0.2533, -1.3976) (-0.2580, -1.7891) (-0.2702, -2.2989) (-0.2845,-3.0007)};
\addplot[mark=none, gray!70] coordinates {(-0.4246,-1.0623) (-0.4140, -1.3550) (-0.4139, -1.7546) (-0.4273, -2.2813) (-0.4457, -3.0026)};
\addplot[mark=none, gray!70] coordinates {(-0.5801,-1.0323) (-0.5854, -1.3237) (-0.5875, -1.7251) (-0.6006, -2.2656) (-0.6211, -3.0068)};
\addplot[mark=none, gray!70] coordinates {(-0.7382,-1.0005) (-0.7627, -1.2972) (-0.7753, -1.7017) (-0.7904, -2.2534) (-0.8120, -3.0141)};
\addplot[mark=none, gray!70] coordinates {(-0.9008,-0.9630) (-0.9464, -1.2697) (-0.9748, -1.6821) (-0.9963, -2.2453)  (-1.0191, -3.0254)};
\addplot[mark=none, gray!70] coordinates {(-1.0693,-0.9159) (-1.1381, -1.2369) (-1.1858, -1.6627) (-1.2181, -2.2405)  (-1.2436, -3.0412)};
\addplot[mark=none, gray!70] coordinates {(-1.2451,-0.8552) (-1.3400, -1.1945) (-1.4101, -1.6397) (-1.4566, -2.2374)  (-1.4866, -3.0617)};

\draw[thin, gray!80] (-2, 0) -- (2,0);
\draw[thin, gray!80] (0, -1) -- (0,1);
\node[secout, scale=0.35] at (0, -1) {};
\node[secout, scale=0.35] at (0, 1) {};

\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.7mm,segment length=3mm,post length=0mm}] (0,1) -- (0,5);
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.7mm,segment length=3mm,post length=0mm}] (0,-1)  -- (0,-5);

\node [anchor=south west, gray, scale=0.7] at (axis cs:-0.01,3.03) {$0^\circ$};
\node [anchor=south west, gray, scale=0.7] at (axis cs:0.11,3.03) {$5^\circ$};
\node [anchor=south west, gray, scale=0.7] at (axis cs:0.25,3.03) {$10^\circ$};
\node [anchor=south west, gray, scale=0.7] at (axis cs:0.41,3.04) {$15^\circ$};
\node [anchor=south west, gray, scale=0.7] at (axis cs:0.6,3.04) {$20^\circ$};
\node [anchor=south west, gray, scale=0.7] at (axis cs:0.78,3.05) {$25^\circ$};
\node [anchor=south west, gray, scale=0.7] at (axis cs:0.98,3.06) {$30^\circ$};
\node [anchor=south west, gray, scale=0.7] at (axis cs:1.22,3.07) {$35^\circ$};
\node [anchor=south west, gray, scale=0.7] at (axis cs:1.45,3.1) {$40^\circ$};

\node [anchor=north west, gray, scale=0.7] at (axis cs:1.24,0.85) {$0.55$};
\node [anchor=north west, gray, scale=0.7] at (axis cs:1.34,1.22) {$0.60$};
\node [anchor=north west, gray, scale=0.7] at (axis cs:1.41,1.68) {$0.65$};
\node [anchor=north west, gray, scale=0.7] at (axis cs:1.46,2.28) {$0.70$};
\node [anchor=north west, gray, scale=0.7] at (axis cs:1.48,3.08) {$0.75$};

\draw [-to, gray](0.95,3.55) -- (1.25,3.59);
\node [anchor = south, gray, rotate=2, scale=0.7] at (axis cs: 0.65, 3.35) {$\theta_0$ increasing};
\draw [-to,gray](1.75,2.1) -- (1.77,2.8);
\node [anchor = south, gray, rotate=75, scale=0.7] at (axis cs: 1.75, 1.3) {$\lambda$ increasing};

\addplot+[mark=*, color=black, mark options={fill=white}, inner sep=0pt, minimum size=0.1cm, mark size=1.5pt, line width=0.6pt, only marks] coordinates {(0,1.2222) (0.1172,1.1486) (0.2699,1.09631) (0.4246,1.0623) (0.5801,1.0323) (0.7382,1.0005) (0.9008,0.9630) (1.0693,0.9159) (1.2451,0.8552) (0,1.5) (0.1145,1.4499) (0.2533, 1.3976) (0.4140, 1.3550)  (0.5854, 1.3237) (0.7627, 1.2972) (0.9464, 1.2697) (1.1381, 1.2369) (1.3400, 1.1945) (0, 1.8571) (0.1207, 1.8245) (0.2580, 1.7891) (0.4139, 1.7546) (0.5875, 1.7251) (0.7753, 1.7017) (0.9748, 1.6821) (1.1858, 1.6627) (1.4101, 1.6397) (0, 2.3333) (0.1283, 2.3167) (0.2702, 2.2989) (0.4273, 2.2813) (0.6006, 2.2656) (0.7904, 2.2534) (0.9963, 2.2453) (1.2181, 2.2405) (1.4566, 2.2374) (0, 3) (0.1364, 3.0001) (0.2845,3.0007) (0.4457, 3.0026) (0.6211, 3.0068) (0.8120, 3.0141) (1.0191, 3.0254) (1.2436, 3.0412) (1.4866, 3.0617) (0,1.2222) (-0.1172,1.1486) (-0.2699,1.09631) (-0.4246,1.0623) (-0.5801,1.0323) (-0.7382,1.0005) (-0.9008,0.9630) (-1.0693,0.9159) (-1.2451,0.8552) (-0,1.5) (-0.1145,1.4499) (-0.2533, 1.3976) (-0.4140, 1.3550)  (-0.5854, 1.3237) (-0.7627, 1.2972) (-0.9464, 1.2697) (-1.1381, 1.2369) (-1.3400, 1.1945) (-0, 1.8571) (-0.1207, 1.8245) (-0.2580, 1.7891) (-0.4139, 1.7546) (-0.5875, 1.7251) (-0.7753, 1.7017) (-0.9748, 1.6821) (-1.1858, 1.6627) (-1.4101, 1.6397) (0, 2.3333) (-0.1283, 2.3167) (-0.2702, 2.2989) (-0.4273, 2.2813) (-0.6006, 2.2656) (-0.7904, 2.2534) (-0.9963, 2.2453) (-1.2181, 2.2405) (-1.4566, 2.2374) (0, 3) (-0.1364, 3.0001) (-0.2845,3.0007) (-0.4457, 3.0026) (-0.6211, 3.0068) (-0.8120, 3.0141) (-1.0191, 3.0254) (-1.2436, 3.0412) (-1.4866, 3.0617) (0,-1.2222) (0.1172,-1.1486) (0.2699,-1.09631) (0.4246,-1.0623) (0.5801,-1.0323) (0.7382,-1.0005) (0.9008,-0.9630) (1.0693,-0.9159) (1.2451,-0.8552) (0,-1.5) (0.1145,-1.4499) (0.2533, -1.3976) (0.4140, -1.3550)  (0.5854, -1.3237) (0.7627, -1.2972) (0.9464, -1.2697) (1.1381, -1.2369) (1.3400, -1.1945) (0, -1.8571) (0.1207, -1.8245) (0.2580, -1.7891) (0.4139, -1.7546) (0.5875, -1.7251) (0.7753, -1.7017) (0.9748, -1.6821) (1.1858, -1.6627) (1.4101, -1.6397) (0, -2.3333) (0.1283, -2.3167) (0.2702, -2.2989) (0.4273, -2.2813) (0.6006, -2.2656) (0.7904, -2.2534) (0.9963, -2.2453) (1.2181, -2.2405) (1.4566, -2.2374) (0, -3) (0.1364, -3.0001) (0.2845,-3.0007) (0.4457, -3.0026) (0.6211, -3.0068) (0.8120, -3.0141) (1.0191, -3.0254) (1.2436, -3.0412) (1.4866, -3.0617) (0,-1.2222) (-0.1172,-1.1486) (-0.2699,-1.09631) (-0.4246,-1.0623) (-0.5801,-1.0323) (-0.7382,-1.0005) (-0.9008,-0.9630) (-1.0693,-0.9159) (-1.2451,-0.8552) (-0,-1.5) (-0.1145,-1.4499) (-0.2533, -1.3976) (-0.4140, -1.3550)  (-0.5854, -1.3237) (-0.7627, -1.2972) (-0.9464, -1.2697) (-1.1381, -1.2369) (-1.3400, -1.1945) (-0, -1.8571) (-0.1207, -1.8245) (-0.2580, -1.7891) (-0.4139, -1.7546) (-0.5875, -1.7251) (-0.7753, -1.7017) (-0.9748, -1.6821) (-1.1858, -1.6627) (-1.4101, -1.6397) (0, -2.3333) (-0.1283, -2.3167) (-0.2702, -2.2989) (-0.4273, -2.2813) (-0.6006, -2.2656) (-0.7904, -2.2534) (-0.9963, -2.2453) (-1.2181, -2.2405) (-1.4566, -2.2374) (0, -3) (-0.1364, -3.0001) (-0.2845,-3.0007) (-0.4457, -3.0026) (-0.6211, -3.0068) (-0.8120, -3.0141) (-1.0191, -3.0254) (-1.2436, -3.0412) (-1.4866, -3.0617)};

\addplot[mark=none, mark size=2pt, gray!95, densely dashed] coordinates {(0, 1) (0.13, 1.14) (0.34, 1.37) (0.69, 1.71) (1.2, 2.24) (2.02, 3.115)};

\end{axis}
\draw[-, line width=0.8mm, white] (10.55, 7.6) -- (10.55, 7);
\draw[-, line width=0.1mm] (10.5, 7.1) -- (10.3, 6.85);
\node [align=left, anchor=west, scale=0.7] at (9.93,7.68){\contour{white}{Line on which}};
\node [align=left, anchor=west, scale=0.7] at (9.53,7.43){\contour{white}{$\mathrm{Re}(\chi_1(0))=\mathrm{Re}(\chi_{\text{C}}(0))$ }};
\node [align=left, anchor=west, scale=0.7] at (9.93,7.18){\contour{white}{(see Section 8)}};




\end{tikzpicture}

==> TIKZ/StokesLinesSheets.tex <==
\begin{tikzpicture}
\tikzstyle{circstyle}=[circle, draw=black, fill=white, inner sep=0pt, minimum size=0.2cm, line width=1pt]
\tikzstyle{secout}=[circle, draw=black, fill=black, inner sep=0pt, minimum size=0.22cm, line width=0.8pt]


\pgfplotstableread{
x	y
  0 -1.595
  -0.0612 -1.5824
  -0.1837 -1.5611
  -0.3061 -1.5152
  -0.3149 -1.5102
  -0.4286 -1.4440
  -0.4480 -1.4286
  -0.5418 -1.3469
  -0.5510 -1.3378
  -0.6137 -1.2653
  -0.6708 -1.1837
  -0.6735 -1.1792
  -0.7178 -1.1020
  -0.7555 -1.0204
  -0.7851 -0.9388
  -0.7959 -0.9015
  -0.8091 -0.8571
  -0.8278 -0.7755
  -0.8411 -0.6939
  -0.8496 -0.6122
  -0.8536 -0.5306
  -0.8534 -0.4490
  -0.8492 -0.3673
  -0.8411 -0.2857
  -0.8291 -0.2041
  -0.8132 -0.1224
  -0.7959 -0.0522
  -0.7934 -0.0408
  -0.7710 0.0408
  -0.7446  0.1224
  -0.7137  0.2041
  -0.6776  0.2857
  -0.6735  0.2937
  -0.6396  0.3673
  -0.5959  0.4490
  -0.5510  0.5201
  -0.5453  0.5306
  -0.4927  0.6122
  -0.4286  0.6930
  -0.4280  0.6939
  -0.3620  0.7755
  -0.3061  0.8259
  -0.2506  0.885
  -0.1837  0.9312
  -0.13  0.968
  -0.0612  0.9954
   0.0000 1.0000
}\testdataAa
\pgfplotstableread{
x	y
  0.5854 -1.38
  0.57 -1.39
  0.56 -1.395
  0.555 -1.397
  0.545 -1.398
  0.53 -1.41
  0.52 -1.42
   0.5006 -1.435
   0.45 -1.465
   0.4286 -1.48
   0.3596 -1.5152
   0.3061 -1.545
   0.1837 -1.585
   0.0612 -1.59
   0 -1.595
}\testdataAb
\pgfplotstableread{
x	y
  0 1.595
  -0.0612 1.5824
  -0.1837 1.5611
  -0.3061 1.5152
  -0.3149 1.5102
  -0.4286 1.4440
  -0.4480 1.4286
  -0.5418 1.3469
  -0.5510 1.3378
  -0.6137 1.2653
  -0.6708 1.1837
  -0.6735 1.1792
  -0.7178 1.1020
  -0.7555 1.0204
  -0.7851 0.9388
  -0.7959 0.9015
  -0.8091 0.8571
  -0.8278 0.7755
  -0.8411 0.6939
  -0.8496 0.6122
  -0.8536 0.5306
  -0.8534 0.4490
  -0.8492 0.3673
  -0.8411 0.2857
  -0.8291 0.2041
  -0.8132 0.1224
  -0.7959 0.0522
  -0.7934 0.0408
  -0.7710 -0.0408
  -0.7446  -0.1224
  -0.7137  -0.2041
  -0.6776  -0.2857
  -0.6735  -0.2937
  -0.6396  -0.3673
  -0.5959  -0.4490
  -0.5510  -0.5201
  -0.5453  -0.5306
  -0.4927  -0.6122
  -0.4286  -0.6930
  -0.4280  -0.6939
  -0.3620  -0.7755
  -0.3061  -0.8259
  -0.2506  -0.885
  -0.1837  -0.9312
  -0.13  -0.968
  -0.0612  -0.9954
   0.0000 -1.0000
}\testdataBa
\pgfplotstableread{
x	y
   0.5854 1.38
  0.57 1.39
  0.56 1.395
  0.555 1.397
  0.545 1.398
  0.53 1.41
  0.52 1.42
   0.5006 1.435
   0.45 1.465
   0.4286 1.48
   0.3596 1.5152
   0.3061 1.545
   0.1837 1.585
   0.0612 1.59
   0 1.595
}\testdataBb
\pgfplotstableread{
x	y
  0 -1.595
  0.0612 -1.5824
  0.1837 -1.5611
  0.3061 -1.5152
  0.3149 -1.5102
  0.4286 -1.4440
  0.4480 -1.4286
  0.5418 -1.3469
  0.5510 -1.3378
  0.6137 -1.2653
  0.6708 -1.1837
  0.6735 -1.1792
  0.7178 -1.1020
  0.7555 -1.0204
  0.7851 -0.9388
  0.7959 -0.9015
  0.8091 -0.8571
  0.8278 -0.7755
  0.8411 -0.6939
  0.8496 -0.6122
  0.8536 -0.5306
  0.8534 -0.4490
  0.8492 -0.3673
  0.8411 -0.2857
  0.8291 -0.2041
  0.8132 -0.1224
  0.7959 -0.0522
  0.7934 -0.0408
  0.7710 0.0408
  0.7446  0.1224
  0.7137  0.2041
  0.6776  0.2857
  0.6735  0.2937
  0.6396  0.3673
  0.5959  0.4490
  0.5510  0.5201
  0.5453  0.5306
  0.4927  0.6122
  0.4286  0.6930
  0.4280  0.6939
  0.3620  0.7755
  0.3061  0.8259
  0.2506  0.885
  0.1837  0.9312
  0.13  0.968
  0.0612  0.9954
   0.0000 1.0000
}\testdataCa
\pgfplotstableread{
x	y
   -0.5854 -1.38
  -0.57 -1.39
  -0.56 -1.395
  -0.555 -1.397
  -0.545 -1.398
  -0.53 -1.41
  -0.52 -1.42
   -0.5006 -1.435
   -0.45 -1.465
   -0.4286 -1.48
   -0.3596 -1.5152
   -0.3061 -1.545
   -0.1837 -1.585
   -0.0612 -1.59
   -0 -1.595
}\testdataCb
\pgfplotstableread{
x	y
  0 1.595
  0.0612 1.5824
  0.1837 1.5611
  0.3061 1.5152
  0.3149 1.5102
  0.4286 1.4440
  0.4480 1.4286
  0.5418 1.3469
  0.5510 1.3378
  0.6137 1.2653
  0.6708 1.1837
  0.6735 1.1792
  0.7178 1.1020
  0.7555 1.0204
  0.7851 0.9388
  0.7959 0.9015
  0.8091 0.8571
  0.8278 0.7755
  0.8411 0.6939
  0.8496 0.6122
  0.8536 0.5306
  0.8534 0.4490
  0.8492 0.3673
  0.8411 0.2857
  0.8291 0.2041
  0.8132 0.1224
  0.7959 0.0522
  0.7934 0.0408
  0.7710 -0.0408
  0.7446  -0.1224
  0.7137  -0.2041
  0.6776  -0.2857
  0.6735  -0.2937
  0.6396  -0.3673
  0.5959  -0.4490
  0.5510  -0.5201
  0.5453  -0.5306
  0.4927  -0.6122
  0.4286  -0.6930
  0.4280  -0.6939
  0.3620  -0.7755
  0.3061  -0.8259
  0.2506  -0.885
  0.1837  -0.9312
  0.13  -0.968
  0.0612  -0.9954
   0.0000 -1.0000
}\testdataDa
\pgfplotstableread{
x	y
   -0.5854 1.38
  -0.57 1.39
  -0.56 1.395
  -0.555 1.397
  -0.545 1.398
  -0.53 1.41
  -0.52 1.42
  -0.5006 1.435
   -0.45 1.465
   -0.4286 1.48
   -0.3596 1.5152
   -0.3061 1.545
   -0.1837 1.585
   -0.0612 1.59
   -0 1.595
}\testdataDb

\begin{axis}[
    width=0.85\linewidth,
    height=0.7\linewidth,
    xmin={-1},
    xmax={1},
    ymin={-2},
    ymax={2},
    xlabel={$\Re(\zeta)$},
    ylabel={$\Im(\zeta)$},
    xtick = {-1, -0.5, 0, 0.5, 1},
    ytick = {-3, -2, -1, 0, 1, 2, 3}
]



%\draw [densely dotted, line width = 0.25mm](-1.8,0) -- (2,0);
\draw[thin, gray!80] (-1, 0) -- (1,0);
\draw [-, line width = 0.15mm](0,-1) -- (0,1);
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.6mm,segment length=3mm,post length=0mm}] (0, 1) -- (0, 2.5);
\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.6mm,segment length=3mm,post length=0mm}] (0, -1) -- (0, -2.5);
\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdataAa};
\addplot[color=black, line width = 0.25mm, dashed] table [x=x, y=y]{\testdataAb};
\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdataBa};
\addplot[color=black, line width = 0.25mm, dashed] table [x=x, y=y]{\testdataBb};
\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdataCa};
\addplot[color=black, line width = 0.25mm, dashed] table [x=x, y=y]{\testdataCb};
\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdataDa};
\addplot[color=black, line width = 0.25mm, dashed] table [x=x, y=y]{\testdataDb};
\addplot[color=black, line width = 0.28mm] coordinates{(0, 0.92) (0, -0.92)};

%\addplot[
  mark=*,
  only marks,
  mark size=2pt,
  mark options={line width=1.25pt},
  color=black, fill=white] coordinates{ (-0.5854, 1.3337) (0.5854, -1.3337) (-0.5854, -1.3337) (0, 0.92) (0, -0.92)};


\node[secout, scale=0.7] at (0, 1) {};
\node[secout, scale=0.7] at (0, -1) {};
\node[secout, scale=0.5] at (-0.783,0) {};
\node[secout, scale=0.5] at (0.783,0) {};
\node[secout, scale=0.5] at (0,0) {};


\node[circstyle] at (0.5854,1.38) {};
\node[circstyle] at (0.5854,-1.38) {};
\node[circstyle] at (-0.5854,1.38) {};
\node[circstyle] at (-0.5854,-1.38) {};
\node[circstyle] at (0,0.9) {};
\node[circstyle] at (0,-0.9) {};




%\addplot[mark=*, only marks, mark size=1pt, color=black] coordinates{(0,1) (0,-1)};

\node [anchor=west] at (-0.68,1.5) {$\zeta_2$};
\node [anchor=west] at (-0.68,-1.5) {$\bar{\zeta_2}$};
\node [anchor=east] at (0.68,1.5) {$\zeta_1$};
\node [anchor=east] at (0.68,-1.5) {$\bar{\zeta_1}$};
\node [anchor=west] at (0,0.82) {$\zeta_\text{C}$};
\node [anchor=west] at (0,-0.82) {$\bar{\zeta_\text{C}}$};


\end{axis}

\draw [-, line width = 0.1mm, gray](1.2,5.96) -- (0.7,7.2);
\node [anchor=south west, scale=0.8] at (0.2,7.2) {`1'- Stokes line};

\draw [-, line width = 0.1mm, gray](8.63,5.96) -- (9.13,7.2);
\node [anchor=south east, scale=0.8] at (9.63,7.2) {`2'- Stokes line};

\draw [-, line width = 0.1mm, gray](4.95,4.5) -- (5.5,4.8);
\node [anchor=south west, scale=0.8] at (5.15,4.8) {`C'- Stokes line};

\node [align=left, anchor=north west, scale=0.9] at (1,3.9){\contour{white}{$S_1$}};
\node [align=left, anchor=north west, scale=0.9] at (4.9,3.9){\contour{white}{$S_{\text{C}}$}};
\node [align=left, anchor=north west, scale=0.9] at (8.8,3.9){\contour{white}{$S_2$}};

\end{tikzpicture}

==> TIKZ/WedgeinCircularGeometryTikz.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[trim=160 100 235 100, width=6cm]{figures/wedgefromcirculargeometry2.pdf}};
\node[circle, draw, fill=black, minimum size=0.15cm, inner sep=0pt] (c) at (-0.02,-0.09){};
\node [anchor=north, scale=0.8] at (-0.16,-0.15) {Source};
\node [anchor=west, scale=0.8] at (0.5, -0.12) {$\theta_0$};
\draw (0.5,-0.33) arc[start angle=-25, end angle=25, radius=0.5cm];
\end{tikzpicture}

==> TIKZ/ZeroSurfTenLimitLambda.tex <==
\begin{tikzpicture}

\pgfplotstableread{
x	y
0 0.5 
5 0.545 
10 0.58 
20 0.637 
30 0.6825 
40 0.72 
50 0.75
}\testdata

\begin{axis}[
    width=0.75\linewidth,
    height=0.6\linewidth,
    xmin={0},
    xmax={50},
    ymin={0.5},
    ymax={0.75},
    xlabel={$\theta_0(^\circ)$},
    ylabel={$\lambda_{lim}$},
    xtick = {0, 10, 20, 30, 40, 50},
    ytick = {0.5, 0.55, 0.6, 0.65, 0.7, 0.75},
]

\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdata};

\end{axis}


\end{tikzpicture}

==> TIKZ/ZeroSurfTenLimitLambda_copy.tex <==
\begin{tikzpicture}

\pgfplotstableread{
x	y
0 0.5 
5 0.545 
10 0.58 
20 0.637 
30 0.6825 
40 0.72 
50 0.75
}\testdata

\begin{axis}[
    width=0.75\linewidth,
    height=0.6\linewidth,
    xmin={0},
    xmax={50},
    ymin={0.5},
    ymax={0.75},
    xlabel={$\theta_0(^\circ)$},
    ylabel={$\lambda_{lim}$},
    xtick = {0, 10, 20, 30, 40, 50},
    ytick = {0.5, 0.55, 0.6, 0.65, 0.7, 0.75},
]

\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdata};

\end{axis}


\end{tikzpicture}

==> TIKZ/ZeroSurfTenLimit_combined.tex <==
\begin{tikzpicture}

\pgfplotstableread{
x	y
0 0.5 
5 0.545 
10 0.58 
20 0.637 
30 0.6825 
40 0.72 
50 0.75
}\testdata

\begin{axis}[
    width=0.75\linewidth,
    height=0.6\linewidth,
    xmin={0},
    xmax={50},
    ymin={0.5},
    ymax={0.75},
    xlabel={$\theta_0(^\circ)$},
    ylabel={$\lambda_{lim}$},
    xtick = {0, 10, 20, 30, 40, 50},
    ytick = {0.5, 0.55, 0.6, 0.65, 0.7, 0.75},
]

\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdata};

\end{axis}


\end{tikzpicture}

==> TIKZ/ZetaPlane.tex <==
\begin{tikzpicture}
\tikzstyle{divstyle}=[black]
\tikzstyle{circstyle}=[circle, draw=black, fill=white, inner sep=0pt, minimum size=0.2cm, line width=0.8pt]
\tikzstyle{secout}=[circle, draw=black, fill=black, inner sep=0pt, minimum size=0.22cm, line width=0.8pt]
\tikzstyle{secin}=[circle, draw=white, inner sep=0pt, minimum size=0.15cm, line width=0.8pt]
\tikzstyle{branchout}=[line width=2pt]
\tikzstyle{branchin}=[black, line width=0.5pt]
\tikzstyle{backstyle}=[fill=white, drop shadow]

\begin{axis}[
    width=6.5cm,
    height=4.5cm,
    xmin={-2},
    xmax={2},
    ymin={-0.3},
    ymax={2},
    xlabel={$\Re(\zeta)$},
    ylabel={$\Im(\zeta)$},
    scale only axis,
    axis on top,
    ticks=none,
    xtick=\empty,
    ytick=\empty,
    xticklabels = { ,, },
    yticklabels = { ,, },
]



	\draw[thin, gray!80] (0, 1) -- (0,-1);

% Origin
\draw[black, thin] (0, 0) -- ++(-45:0.4cm) -- ++(0:0.15cm) node[black, scale=1, anchor=west] {$\zeta = 0$};
\node[secout, scale=0.5] at (0, 0) {};




\addplot[name path=xaxis, mark=none, black, thin] coordinates {(-2,0) (2,0)};
\addplot[name path=top, mark=none, white, thick] coordinates {(-2,3) (2,3)};
\addplot[mark=none, black, line width = 0.8mm] coordinates {(0,1) (0,2)};
\addplot[mark=none, white, line width = 0.3mm] coordinates {(0,1.02) (0,2)};

\addplot[gray!35] fill between[of=xaxis and top];


\node [anchor=south west] at (axis cs:0,1) {$G$};
\node [anchor=south east] at (axis cs:0,1) {$A$};
\node [anchor=north] at (axis cs:0,0.95) {$D$};
\node [anchor=south east] at (axis cs:0,0) {$C$};
\node [anchor=south west] at (axis cs:0,0) {$E$};
\node [anchor=north east] at (axis cs:0,2) {$B$};
\node [anchor=north west] at (axis cs:0,2) {$F$};
\node [anchor=south west] at (axis cs:-2,0) {$B$};
\node [anchor=south east] at (axis cs:2,0) {$F$};

% i branch point
\draw[black, thin] (0, 1) -- ++(-45:0.4cm) -- ++(0:0.15cm) node[black, scale=1, anchor=west] {$\zeta = \mathrm{i}$};
\node[secout, scale=0.7] at (0, 1) {};

\end{axis}


\end{tikzpicture}

==> TIKZ/innerconstantsleft.tex <==
\begin{tikzpicture}
\tikzstyle{circstyle}=[circle, draw=black, fill=white, inner sep=0pt, minimum size=0.2cm, line width=0.8pt]
\tikzstyle{secout}=[circle, draw=black, fill=black, inner sep=0pt, minimum size=0.22cm, line width=0.8pt]
\tikzstyle{secin}=[circle, draw=white, inner sep=0pt, minimum size=0.15cm, line width=0.8pt]

\begin{axis}[
    width=20cm,
    height=12.5cm,
    xmin={0},
    xmax={1.75},
    ymin={0},
    ymax={3.5},
    xlabel={$\mathrm{Re}(\zeta)$},
    ylabel={$\mathrm{Im}(\zeta)$},
    xtick = { 0, 0.2,0.4,0.6, 0.8,1, 1.2,1.4, 1.6},
    ytick = { 0, 0.5, 1,1.5,  2,2.5, 3}
]

\addplot[mark=none, gray!70] coordinates {(0,1.2222) (0.2699,1.09631)  (0.5801,1.0323) (0.9008,0.9630) (1.2451,0.8552)};
\addplot[mark=none, gray!70] coordinates { (0,1.5)  (0.2533, 1.3976) (0.5854, 1.3237)  (0.9464, 1.2697) (1.3400, 1.1945)};
\addplot[mark=none, gray!70] coordinates {(0, 1.8571)  (0.2580, 1.7891)  (0.5875, 1.7251) (0.9748, 1.6821) (1.4101, 1.6397)};
\addplot[mark=none, gray!70] coordinates {(0, 2.3333)(0.2702, 2.2989)  (0.6006, 2.2656) (0.9963, 2.2453)  (1.4566, 2.2374)};
\addplot[mark=none, gray!70] coordinates { (0, 3) (0.2845,3.0007)  (0.6211, 3.0068)  (1.0191, 3.0254) (1.4866, 3.0617)};


\addplot[mark=none, gray!70] coordinates {(0,1.2222) (0,1.5) (0, 1.8571) (0, 2.3333) (0, 3)};
\addplot[mark=none, gray!70] coordinates {(0.2699,1.09631) (0.2533, 1.3976) (0.2580, 1.7891) (0.2702, 2.2989) (0.2845,3.0007)};
\addplot[mark=none, gray!70] coordinates {(0.5801,1.0323) (0.5854, 1.3237) (0.5875, 1.7251) (0.6006, 2.2656) (0.6211, 3.0068)};
\addplot[mark=none, gray!70] coordinates {(0.9008,0.9630) (0.9464, 1.2697) (0.9748, 1.6821) (0.9963, 2.2453)  (1.0191, 3.0254)};
\addplot[mark=none, gray!70] coordinates {(1.2451,0.8552) (1.3400, 1.1945) (1.4101, 1.6397) (1.4566, 2.2374)  (1.4866, 3.0617)};



\node [anchor=south west, black, scale=1] at (axis cs:-0.005,3.03) {$0^\circ$};
\node [anchor=south west, black, scale=1] at (axis cs:0.25,3.03) {$10^\circ$};
\node [anchor=south west, black, scale=1] at (axis cs:0.6,3.04) {$20^\circ$};
\node [anchor=south west, black, scale=1] at (axis cs:0.98,3.06) {$30^\circ$};
\node [anchor=south east, black, scale=1] at (axis cs:1.52,3.1) {$40^\circ$};

\node [anchor=south west, black, scale=1] at (axis cs:1.257,0.82) {$0.55$};
\node [anchor= west, black, scale=1] at (axis cs:1.345,1.22) {$0.60$};
\node [anchor= west, black, scale=1] at (axis cs:1.41,1.68) {$0.65$};
\node [anchor= west, black, scale=1] at (axis cs:1.46,2.28) {$0.70$};
\node [anchor= west, black, scale=1] at (axis cs:1.492,3.1) {$0.75$};

\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0,1.2222) {(1,\\ 0.55+0.55i,\\ 1.11+1.11i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.2699,1.09631) {(1-0.03i, \\0.58+0.49i, \\1.06+1.16i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.5801,1.0323) {(0.99-0.04i, \\0.67+0.37i, \\1.12+1.04i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.9008,0.9630) {(0.97-0.05i, \\0.79+0.27i, \\1.21+0.94i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:1.2451,0.8552) {(0.93-0.05i, \\0.92+0.17i, \\1.34+0.83i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0,1.5) {(1,\\ 0.61+0.61i,\\ 1.22+1.22i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.26, 1.3976) {(1-0.03i, \\0.68+0.56i, \\1.29+1.28i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.5854, 1.3237) {(0.98-0.05i, \\0.74+0.47i, \\1.28+1.23i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.9464, 1.2697) {(0.96-0.06i, \\0.85+0.37i, \\1.35+1.13i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:1.3400, 1.1945) {(0.92-0.06i, \\0.98+0.27i, \\1.47+1.03i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0, 1.8571) {(1,\\ 0.68+0.68i,\\ 1.36+1.36i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.2580, 1.7891) {(0.99-0.03i, \\0.76+0.63i, \\1.45+1.39i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.5875, 1.7251) {(0.97-0.05i, \\0.83+0.56i, \\1.49+1.39i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.9748, 1.6821) {(0.95-0.06i, \\0.93+0.48i, \\1.53+1.34i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:1.4101, 1.6397) {(0.91-0.07i, \\1.05+0.39i, \\1.64+1.25i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0, 2.3333) {(1,\\ 0.76+0.76i,\\ 1.53+1.53i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.2702, 2.2989) {(0.98-0.03i, \\0.84+0.71i, \\1.61+1.54i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.6006, 2.2656) {(0.96-0.05i, \\0.92+0.66i, \\1.68+1.55i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.9963, 2.2453) {(0.94-0.06i, \\1.02+0.59i, \\1.75+1.53i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:1.4566, 2.2374) {(0.90-0.07i, \\1.13+0.52i, \\1.84+1.48i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0, 3) {(1,\\ 0.87+0.87i,\\ 1.73+1.73i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.2845,3.0007) {(0.98-0.02i, \\0.94+0.82i, \\1.82+1.74i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:0.6211, 3.0068) {(0.96-0.04i, \\1.03+0.77i, \\1.90+1.75i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:1.0191, 3.0254) {(0.93-0.06i, \\1.12+0.72i, \\1.98+1.75i)};
\node [align=left,anchor= north west, gray, scale=0.8] at (axis cs:1.4866, 3.0617) {(0.89-0.07i, \\1.23+0.66i,\\ 2.07+1.74i)};


\draw [-to, black](0.75,3.29) -- (0.95,3.32);
\node [anchor = south, black, rotate=2, scale=1] at (axis cs: 0.65, 3.2) {$\theta_0$ increasing};
\draw [-to,black](1.644,1.6) -- (1.665,2.1);
\node [anchor = south, black, rotate=80, scale=1] at (axis cs: 1.65, 1.3) {$\lambda$ increasing};



\addplot+[mark=*, color=black, mark options={fill=white}, inner sep=0pt, minimum size=0.1cm, mark size=2.5pt, line width=1pt, only marks] 
  coordinates
  {(0.2699,1.09631)  (0.5801,1.0323)  (0.9008,0.9630) (1.2451,0.8552)   (0.2533, 1.3976) (0.5854, 1.3237)  (0.9464, 1.2697)  (1.3400, 1.1945)  (0.2580, 1.7891)  (0.5875, 1.7251)  (0.9748, 1.6821)  (1.4101, 1.6397)   (0.2702, 2.2989) (0.6006, 2.2656)  (0.9963, 2.2453)  (1.4566, 2.2374)   (0.2845,3.0007) (0.6211, 3.0068) (1.0191, 3.0254) (1.4866, 3.0617) };



\end{axis}

\node[secout, scale=0.5] at (0, 3.1) {};


\draw[line width=0.8pt, decorate,decoration={snake,amplitude=.7mm,segment length=3mm,post length=0mm}] (0,3.1) -- (0,11);

\node[secout, scale=0.83] at (0,3.815){};
\node[secin, scale=0.7] at (0,3.815){};
\node[secin, scale=0.5] at (0,3.815){};
\node[secin, scale=0.2] at (0,3.815){};
\node[secout, scale=0.83] at (0,4.68){};
\node[secin, scale=0.7] at (0,4.68){};
\node[secin, scale=0.5] at (0,4.68){};
\node[secin, scale=0.2] at (0,4.68){};
\node[secout, scale=0.83] at (0,5.79){};
\node[secin, scale=0.7] at (0,5.79){};
\node[secin, scale=0.5] at (0,5.79){};
\node[secin, scale=0.2] at (0,5.79){};
\node[secout, scale=0.83] at (0,7.28){};
\node[secin, scale=0.7] at (0,7.28){};
\node[secin, scale=0.5] at (0,7.28){};
\node[secin, scale=0.2] at (0,7.28){};
\node[secout, scale=0.83] at (0,9.37){};
\node[secin, scale=0.7] at (0,9.37){};
\node[secin, scale=0.5] at (0,9.37){};
\node[secin, scale=0.2] at (0,9.37){};


\end{tikzpicture}

==> TIKZ/realpartofchivslambda.tex <==
\begin{tikzpicture}

\pgfplotstableread{
x	y
0.5       5.17
0.5050    5.1626
0.5152    5.1450
0.5253    5.1297
0.5355    5.1172
0.5457    5.1080
0.5559    5.1025
0.5660    5.1013
0.5762    5.1048
0.5864    5.1133
0.5966    5.1269
0.6067    5.1457
0.6169    5.1695
0.6271    5.1980
0.6372    5.2306
0.6474    5.2669
0.6576    5.3064
0.6678    5.3487
0.6779    5.3934
0.6881    5.4402
0.6983    5.4890
0.7084    5.5395
0.7186    5.5917
0.7288    5.6456
0.7390    5.7013
0.7491    5.7586
0.7593    5.8179
0.7695    5.8792
0.7797    5.9426
0.7898    6.0084
0.8000    6.0768
}\testdata

\pgfplotstableread{
x	y
0.5       1.32
0.5050    1.3814
0.5152    1.5155
0.5253    1.6645
0.5355    1.8305
0.5457    2.0161
0.5559    2.2243
0.5660    2.4585
0.5762    2.7227
0.5864    3.0217
0.5966    3.3607
0.6067    3.7455
0.6169    4.1824
0.6271    4.6781
0.6372    5.2397
0.6474    5.8750
0.6576    6.5923
0.6678    7.4007
0.6779    8.3106
0.6881    9.3338
0.6983   10.4838
0.7084   11.7763
0.7186   13.2298
0.7288   14.8659
0.7390   16.7102
0.7491   18.7930
0.7593   21.1508
0.7695   23.8273
0.7797   26.8755
0.7898   30.3605
0.8000   34.3623
}\testdataB

\begin{axis}[
    width=0.75\linewidth,
    height=0.6\linewidth,
    xmin={0.5},
    xmax={0.8},
    ymin={0},
    ymax={35},
    xlabel={$\lambda$},
    ylabel={$Re(\chi(0))$},
    xtick = {0.5, 0.6, 0.7, 0.8},
    ytick = {0, 5, 10, 15, 20, 25, 30, 35},
]

\addplot[color=black, line width = 0.25mm, densely dashed] table [x=x, y=y]{\testdata};
\addplot[color=black, line width = 0.25mm] table [x=x, y=y]{\testdataB};
\addplot[color=black, densely dotted] coordinates{(0.637, 0) (0.637,5.1)};
\addplot[color=black, thin] coordinates{(0.78, 27) (0.763,30)};


\end{axis}
\node [anchor=north] at (4,0) {$\lambda_{lim}$};
\node [anchor=north, scale=0.8] at (7.9,1.5) {$Re(\chi_1(0))$};
\node [anchor=north, scale=0.8] at (7.6,6) {$Re(\chi_{\text{C}}(0))$};


\end{tikzpicture}

==> TIKZ/splane.tex <==
\begin{tikzpicture}



\begin{axis}[
    width=0.75\linewidth,
    height=0.45\linewidth,
    xmin={-2},
    xmax={2},
    ymin={-0.01},
    ymax={2},
    xlabel={$Re(s)$},
    ylabel={$Im(s)$},
    xtick = {0, 1},
    ytick = {0},
    axis line style={draw=none},
    tick style={draw=none},
]

\addplot[name path=xaxis, mark=none, red, thin] coordinates {(-2,0) (2,0)};
\addplot[mark=none, black, thin] coordinates {(0,0) (0,3)};
\addplot[mark=none, red, thick] coordinates {(0,0) (1,0)};
\addplot[mark=none, black, thick] coordinates {(-2,0) (0,0)};
\addplot[mark=none, gray!35, thick] coordinates {(1,0) (2,0)};
\addplot[name path=top, mark=none, white, thick] coordinates {(-2,3) (2,3)};
\addplot[mark=none, black, thick, loosely dotted] coordinates {(1,0) (2,0)};

\addplot[gray!35] fill between[of=xaxis and top];


\node [anchor=south] at (axis cs:1,0) {$C$};
\node [anchor=south west] at (axis cs:-0.05,0) {$B$};
\node [anchor=south west] at (axis cs:-2,0) {$A$};
\node [anchor=south east] at (axis cs:2,0) {$D$};
\end{axis}


\end{tikzpicture}
